An Empirical Analysis of Diversity in Argument Summarization

Presenting high-level arguments is a crucial task for fostering participation in online societal discussions. Current argument summarization approaches miss an important facet of this task -- capturing diversity -- which is important for accommodating multiple perspectives. We introduce three aspects of diversity: those of opinions, annotators, and sources. We evaluate approaches to a popular argument summarization task called Key Point Analysis, which shows how these approaches struggle to (1) represent arguments shared by few people, (2) deal with data from various sources, and (3) align with subjectivity in human-provided annotations. We find that both general-purpose LLMs and dedicated KPA models exhibit this behavior, but have complementary strengths. Further, we observe that diversification of training data may ameliorate generalization. Addressing diversity in argument summarization requires a mix of strategies to deal with subjectivity.

==> images/limit_kpg.tex <==
\documentclass{standalone}
\usepackage{graphicx}    
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/fixed,
                        /pgf/number format/precision=1
                    },
                    title style={font=\small}  
                    }}

\begin{document}    

\begin{tikzpicture}
    \begin{axis}[
        name=topic-kpa2021,
        title = {\textsc{ArgKP}},
        clip=false,
        anchor=west,
        height=5cm,
        width=5.5cm,
        ymin=0,
        ymax=14,
        title style={yshift=-0.2cm},
        xlabel = {$f$},
        ylabel = {ROUGE-2},
        xlabel style={yshift=0.3em},
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table[x=x, y=chatgpt_open]{images/data/limit_kpg_kpa2021_rouge2.dat}; 
    \addplot[
        blue,
        dashed,
        line width=1pt,
    ] table[x=x, y=chatgpt_closed]{images/data/limit_kpg_kpa2021_rouge2.dat}; 
    \addplot[
        red,
        line width=1pt,
    ] table[x=x, y=kpa_api]{images/data/limit_kpg_kpa2021_rouge2.dat}; 
    \addplot[
        black,
        line width=1pt,
    ] table[x=x, y=smatch]{images/data/limit_kpg_kpa2021_rouge2.dat}; 
    \end{axis}
    
    \begin{axis}[
        name=topic-hyena,
        at={($(topic-kpa2021.east)+(2em, 0)$)},
        title = {\textsc{PVE}},
        clip=false,
        height=5cm,
        width=5.5cm,
        ymin=0,
        ymax=14,
        anchor=west,
        title style={yshift=-0.2cm},
        xlabel = {$f$},
        xlabel style={yshift=0.3em},
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table[x=x, y=chatgpt_open]{images/data/limit_kpg_hyena_rouge2.dat}; 
    \addplot[
        blue,
        dashed,
        line width=1pt,
    ] table[x=x, y=chatgpt_closed]{images/data/limit_kpg_hyena_rouge2.dat}; 
    \addplot[
        red,
        line width=1pt,
    ] table[x=x, y=kpa_api]{images/data/limit_kpg_hyena_rouge2.dat}; 
    \addplot[
        black,
        line width=1pt,
    ] table[x=x, y=smatch]{images/data/limit_kpg_hyena_rouge2.dat}; 
    \end{axis}
    
    \begin{axis}[
        name=topic-perspectrum,
        at={($(topic-hyena.east)+(2em, 0em)$)},
        clip=false,
        height=5cm,
        width=5.5cm,
        ymin=0,
        ymax=14,
        anchor=west,
        title = {\textsc{Perspectrum}},
        title style={yshift=-0.2cm},
        xlabel = {$f$},
        xlabel style={yshift=0.3em},
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
        legend cell align=left,
        legend style={
            at={(-0.8,1.2)},
            draw=none,
            anchor=south,
            /tikz/every even column/.append style={
                column sep=0.25cm
            }
        },
        legend columns=4,
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table[x=x, y=chatgpt_open]{images/data/limit_kpg_perspectrum_rouge2.dat}; 
    \addplot[
        blue,
        dashed,
        line width=1pt,
    ] table[x=x, y=chatgpt_closed]{images/data/limit_kpg_perspectrum_rouge2.dat}; 
    \addplot[
        red,
        line width=1pt,
    ] table[x=x, y=kpa_api]{images/data/limit_kpg_perspectrum_rouge2.dat}; 
    \addplot[
        black,
        line width=1pt,
    ] table[x=x, y=smatch]{images/data/limit_kpg_perspectrum_rouge2.dat}; 
    \legend{ChatGPT (open), ChatGPT (closed), Debater, SMatchToPR};
    \end{axis}


% ======= ROW 2 ===================

    \begin{axis}[
        name=bart-kpa2021,
        at={($(topic-kpa2021.south)+(0em, -3em)$)},
        clip=false,
        anchor=north,
        height=5cm,
        width=5.5cm,
        ymin=0.15,
        ymax=0.55,
        title style={yshift=-0.2cm},
        xlabel = {$f$},
        ylabel = {BARTScore},
        xlabel style={yshift=0.3em},
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table[x=x, y=chatgpt_open]{images/data/limit_kpg_kpa2021_bart_f1.dat}; 
    \addplot[
        blue,
        dashed,
        line width=1pt,
    ] table[x=x, y=chatgpt_closed]{images/data/limit_kpg_kpa2021_bart_f1.dat}; 
    \addplot[
        red,
        line width=1pt,
    ] table[x=x, y=kpa_api]{images/data/limit_kpg_kpa2021_bart_f1.dat}; 
    \addplot[
        black,
        line width=1pt,
    ] table[x=x, y=smatch]{images/data/limit_kpg_kpa2021_bart_f1.dat}; 
    \end{axis}
    
    \begin{axis}[
        name=bart-hyena,
        at={($(bart-kpa2021.east)+(2em, 0)$)},
        clip=false,
        height=5cm,
        width=5.5cm,
        ymin=0.15,
        ymax=0.55,
        anchor=west,
        title style={yshift=-0.2cm},
        xlabel = {$f$},
        xlabel style={yshift=0.3em},
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table[x=x, y=chatgpt_open]{images/data/limit_kpg_hyena_bart_f1.dat}; 
    \addplot[
        blue,
        dashed,
        line width=1pt,
    ] table[x=x, y=chatgpt_closed]{images/data/limit_kpg_hyena_bart_f1.dat}; 
    \addplot[
        red,
        line width=1pt,
    ] table[x=x, y=kpa_api]{images/data/limit_kpg_hyena_bart_f1.dat}; 
    \addplot[
        black,
        line width=1pt,
    ] table[x=x, y=smatch]{images/data/limit_kpg_hyena_bart_f1.dat}; 
    \end{axis}
    
    \begin{axis}[
        name=bart-perspectrum,
        at={($(bart-hyena.east)+(2em, 0em)$)},
        clip=false,
        height=5cm,
        width=5.5cm,
        ymin=0.15,
        ymax=0.55,
        anchor=west,
        title style={yshift=-0.2cm},
        xlabel = {$f$},
        xlabel style={yshift=0.3em},
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
        legend cell align=left,
        legend style={
            at={(-0.8,1.2)},
            draw=none,
            anchor=south,
            /tikz/every even column/.append style={
                column sep=0.25cm
            }
        },
        legend columns=4,
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table[x=x, y=chatgpt_open]{images/data/limit_kpg_perspectrum_bart_f1.dat}; 
    \addplot[
        blue,
        dashed,
        line width=1pt,
    ] table[x=x, y=chatgpt_closed]{images/data/limit_kpg_perspectrum_bart_f1.dat}; 
    \addplot[
        red,
        line width=1pt,
    ] table[x=x, y=kpa_api]{images/data/limit_kpg_perspectrum_bart_f1.dat}; 
    \addplot[
        black,
        line width=1pt,
    ] table[x=x, y=smatch]{images/data/limit_kpg_perspectrum_bart_f1.dat}; 
    \end{axis}






\end{tikzpicture}

\end{document}

==> images/limit_kpm.tex <==
\documentclass{standalone}
\usepackage{graphicx}    
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/fixed,
                        /pgf/number format/precision=1
                    },
                    title style={font=\small}  
                    }}

\begin{document}    

\begin{tikzpicture}
    \begin{axis}[
        name=topic-kpa2021,
        title = {\textsc{ArgKP}},
        clip=false,
        anchor=west,
        height=3.8cm,
        width=4.5cm,
        title style={yshift=-0.2cm},
        xlabel = {$f$},
        ylabel = {mAP},
        xlabel style={yshift=0.3em},
        ymax=1.0,
        ymin=-0.05,
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table[x=x, y=chatgpt]{images/data/limit_perf_kpa2021.dat}; 
    \addplot[
        red,
        line width=1pt,
    ] table[x=x, y=kpa_api]{images/data/limit_perf_kpa2021.dat}; 
    \addplot[
        black,
        line width=1pt,
    ] table[x=x, y=smatch]{images/data/limit_perf_kpa2021.dat}; 
    \end{axis}
    
    \begin{axis}[
        name=topic-hyena,
        at={($(topic-kpa2021.east)+(2em, 0)$)},
        title = {\textsc{PVE}},
        clip=false,
        height=3.8cm,
        width=4.5cm,
        anchor=west,
        title style={yshift=-0.2cm},
        xlabel = {$f$},
        xlabel style={yshift=0.3em},
        grid = major,
        ymax=1.0,
        ymin=-0.05,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table[x=x, y=chatgpt]{images/data/limit_perf_hyena.dat}; 
    \addplot[
        red,
        line width=1pt,
    ] table[x=x, y=kpa_api]{images/data/limit_perf_hyena.dat}; 
    \addplot[
        black,
        line width=1pt,
    ] table[x=x, y=smatch]{images/data/limit_perf_hyena.dat}; 
    \end{axis}
    
    \begin{axis}[
        name=topic-perspectrum,
        at={($(topic-kpa2021.south)+(0em, -4em)$)},
        clip=false,
        height=3.8cm,
        width=4.5cm,
        anchor=north,
        title = {\textsc{Perspectrum}},
        ylabel={mAP},
        title style={yshift=-0.2cm},
        xlabel = {$f$},
        xlabel style={yshift=0.3em},
        grid = major,
        ymax=1.0,
        ymin=-0.05,
        grid style={line width=.1pt, draw=gray!50},
        legend cell align=left,
        legend style={
            at={(1.05,0.5)},
            draw=none,
            anchor=west,
            /tikz/every even column/.append style={
                column sep=0.25cm
            }
        },
        legend columns=1,
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table[x=x, y=chatgpt]{images/data/limit_perf_perspectrum.dat}; 
    \addplot[
        red,
        line width=1pt,
    ] table[x=x, y=kpa_api]{images/data/limit_perf_perspectrum.dat}; 
    \addplot[
        black,
        line width=1pt,
    ] table[x=x, y=smatch]{images/data/limit_perf_perspectrum.dat}; 
    \legend{ChatGPT, Debater, SMatchToPR};
    \end{axis}

\end{tikzpicture}

\end{document}

==> images/long_tail.tex <==
\documentclass{standalone}
\usepackage{graphicx}    
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/fixed,
                        /pgf/number format/precision=1
                    },
                    title style={font=\small}  
                    }}
\begin{document}    


\begin{tikzpicture}
    \begin{axis}[
        name=topic-kpa2021,
        title = {\textsc{ArgKP}},
        clip=false,
        anchor=west,
        width=3.5cm,
        height=3.3cm,
        title style={yshift=-0.2cm},
        xlabel = {frac. of topics},
        ylabel = {Num. argumentss},
        ymin=-100,
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table {images/data/long_tail_topics_kpa2021.dat};
    \addplot[
        red,
        line width=1pt,
        dashed,
    ] coordinates {
        (0,888)
        (1,888)
    }; 
    \end{axis}
    
    \begin{axis}[
        name=topic-hyena,
        at={($(topic-kpa2021.east)+(2em, 0)$)},
        title = {\textsc{PVE}},
        clip=false,
        height=3.3cm,
        width=3.5cm,
        anchor=west,
        title style={yshift=-0.2cm},
        % width=0.5\columnwidth,
        % height=5cm,
        xlabel = {frac. of topics},
        ymin=-5,
        ymax=80,
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table {images/data/long_tail_topics_hyena.dat};
    \addplot[
        red,
        line width=1pt,
        dashed,
    ] coordinates {
        (0,67)
        (1,67)
    }; 
    \end{axis}
    
    \begin{axis}[
        name=topic-perspectrum,
        at={($(topic-hyena.east)+(2em, 0)$)},
        title = {\textsc{Perspectrum}},
        clip=false,
        height=3.3cm,
        width=3.5cm,
        anchor=west,
        title style={yshift=-0.2cm},
        % width=0.5\columnwidth,
        % height=5cm,
        xlabel = {frac. of topics},
        ymax=80,
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table {images/data/long_tail_topics_perspectrum.dat};
    \addplot[
        red,
        line width=1pt,
        dashed,
    ] coordinates {
        (0,12)
        (1,12)
    }; 
    \end{axis}

    \begin{axis}[
        name=kp-kpa2021,
        clip=false,
        at={($(topic-kpa2021.south)+(0em, -4em)$)},
        anchor=north,
        height=3.3cm,
        width=3.5cm,
        title style={yshift=-0.2cm},
        xlabel = {frac. of key points},
        ylabel = {Num. argumentss},
        ymin=-10,
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table {images/data/long_tail_kp_kpa2021.dat};
    \addplot[
        red,
        line width=1pt,
        dashed,
    ] coordinates {
        (0,100)
        (1,100)
    }; 
    \end{axis}

    \begin{axis}[
        name=kp-hyena,
        clip=false,
        at={($(kp-kpa2021.east)+(2em, 0em)$)},
        anchor=west,
        height=3.3cm,
        width=3.5cm,
        title style={yshift=-0.2cm},
        xlabel = {frac. of key points},
        ymin=-1,
        grid = major,
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table {images/data/long_tail_kp_hyena.dat};
    \addplot[
        red,
        line width=1pt,
        dashed,
    ] coordinates {
        (0,4)
        (1,4)
    }; 
    \end{axis}

    \begin{axis}[
        name=kp-perspectrum,
        clip=false,
        at={($(kp-hyena.east)+(2em, 0em)$)},
        anchor=west,
        height=3.3cm,
        width=3.5cm,
        title style={yshift=-0.2cm},
        xlabel = {frac. of key points},
        ymax=100,
        grid = major,
        xtick={0, 0.5,1.0},
        grid style={line width=.1pt, draw=gray!50},
    ]
    \addplot[
        blue,
        line width=1pt,
    ] table {images/data/long_tail_kp_perspectrum.dat};
    \addplot[
        red,
        line width=1pt,
        dashed,
    ] coordinates {
        (0,3)
        (1,3)
    }; 
    \end{axis}
\end{tikzpicture}

\end{document}

==> images/perspectrum_sources.tex <==
\documentclass{standalone}

\usepackage{multirow}
\usepackage{pgfplots}
\usepackage{tikz}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{statistics}
\usetikzlibrary{calc, patterns}
\begin{document}

\begin{tikzpicture}
    \begin{axis} [ybar,
        bar width = 8pt,
        width=\columnwidth,
        height=3.7cm,
        xtick = data,
        ymin = 0,
        ymax = 1,
        grid = major,
        ytick align=outside,
        xticklabels={\textsc{idebate}, \textsc{procon}, \textsc{debatewise}},
        %xticklabel style={rotate=25,anchor=east,xshift=0em, yshift=0em},
        ylabel={mAP},
        legend cell align=left,
        legend style={
            at={(0.4,1.1)},
            legend columns=3,
            draw=none,
            anchor=south,
            /tikz/every even column/.append style={
                column sep=0.25cm
            }
        },
        legend image code/.code={%
          \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
        enlarge x limits = {.25},
    ]
        \addplot+[draw = red!70!gray!70,
            line width = 0.1mm,
            fill = red!70!gray!10,
            bar shift=-9pt,
        ] coordinates {(1, 0.4406) (2, 0.2143) (3,  0.4452)};

        \addplot [draw = red,
            line width = 0.1mm,
            pattern = dots,
            pattern color = red,
            bar shift=0pt,
        ] coordinates {(1, 0.2865) (2, 0.3269) (3, 0.3396)};

        \addplot [draw = blue!50,
            line width = 0.1mm,
            fill = blue!50,
            bar shift=9pt,
        ]   coordinates {(1,0.8214) (2,   0.8192) (3, 0.8166)};
        \legend {ChatGPT, Debater, SMatchToPR};
    \end{axis}

\end{tikzpicture}



\end{document}

